Retrieving Minimal and Sufficient Reasoning Subgraphs with Graph Foundation Models for Path-aware GraphRAG

Graph-based retrieval-augmented generation (GraphRAG) exploits structured knowledge to support knowledge-intensive reasoning. However, most existing methods treat graphs as intermediate artifacts, and the few subgraph-based retrieval methods depend on heuristic rules coupled with domain-specific distributions. They fail in typical cold-start scenarios where data in target domains is scarce, thus yielding reasoning contexts that are either informationally incomplete or structurally redundant. In this work, we revisit retrieval from a structural perspective, and propose GFM-Retriever that directly responds to user queries with a subgraph, where a pre-trained Graph Foundation Model acts as a cross-domain Retriever for multi-hop path-aware reasoning. Building on this perspective, we repurpose a pre-trained GFM from an entity ranking function into a generalized retriever to support cross-domain retrieval. On top of the retrieved graph, we further derive a label-free subgraph selector optimized by a principled Information Bottleneck objective to identify the query-conditioned subgraph, which contains informationally sufficient and structurally minimal golden evidence in a self-contained "core set". To connect structure with generation, we explicitly extract and reorganize relational paths as in-context prompts, enabling interpretable reasoning. Extensive experiments on multi-hop question answering benchmarks demonstrate that GFM-Retriever achieves state-of-the-art performance in both retrieval quality and answer generation, while maintaining efficiency.

==> Fig/framework_marked.tex <==
\begin{tikzpicture}[very thick, black]
\node[draw=none,fill=none] (image) at (0,0){\includegraphics{Fig/framework.pdf}};

% % 定位网格线
% \begin{scope}[xscale=1, yscale=1]
% \draw[step=1cm,gray,very thin] (0,0) grid (14.5,5);
% \draw[step=1cm,gray,very thin] (0,0) grid (14.5,-5);
% \draw[step=1cm,gray,very thin] (0,0) grid (-14.5,5);
% \draw[step=1cm,gray,very thin] (0,0) grid (-14.5,-5);
% \foreach \x in {0,...,14} {\node[anchor=north, gray] at (\x,0) {\x};}
% \foreach \x in {-14,...,-1} {\node[anchor=north, gray] at (\x,0) {\x};}
% \foreach \y in {0,...,5} {\node[anchor=east, gray] at (0,\y) {\y};}
% \foreach \y in {-5,...,-1} {\node[anchor=east, gray] at (0,\y) {\y};}
% \end{scope}

\node[align=center, color=black, font=\huge] at (-14.25, 5.18) {\hyperref[sec:method_gfm]{$\blacktriangleright$}};
\node[align=center, color=black, font=\huge] at (-3.35, 5.18) {\hyperref[sec:method_subgraph]{$\blacktriangleright$}};
\node[align=center, color=black, font=\huge] at (5, 5.18) {\hyperref[sec:method_prompt]{$\blacktriangleright$}};


\node[align=center, color=black, font=\huge] at (-5.9, -0.12) {$f_{\boldsymbol{\theta}}(\cdot)$};
\node[align=center, color=black, font=\huge] at (-4.64, 0) {$\mathbf{Z}_e^\star$};
\node[align=center, color=black, font=\huge] at (2.5, 0) {$\widetilde{\mathbf{Z}}_e$};

\node[align=center, color=black, font=\huge] at (-9.5, 1.05) {$\mathcal{L}_{\text{Phase I}}=\alpha_1\mathcal{L}_{\text{BCE}} + (1-\alpha_1)\mathcal{L}_{\text{rank}}$};

\node[align=center, color=black, font=\huge] at (-9.5, -1.75) {$\mathcal{L}_{\text{Phase II}}=\alpha_2 \mathcal{L}_{\text{proto}} + \alpha_3 \mathcal{L}_{\text{IGC}}$};

\node[align=center, color=black, font=\LARGE] at (-13.3, -2.08) {$\mathcal{L}_{\text{proto}}$};
\node[align=center, color=black, font=\LARGE] at (-5.7, -2.08) {$\mathcal{L}_{\text{IGC}}$};

\node[align=center, color=black, font=\LARGE] at (-8.573, -4.4) {$\mathbb{P}_{\text{proto}}(e)$};
\node[align=center, color=black, font=\LARGE] at (-5.168, -4.4) {$\mathbb{P}_{\text{rand}}(e)$};

\node[align=center, color=black, font=\LARGE] at (0.035, -2.5) {$\left \lceil \!\mathcal{L}_\text{LIB} \!\right \rceil$};

\node[align=center, color=black, font=\huge] at (-2.75, -2.51) {$-I(\mathbf{q};\mathcal{G}_\mathbf{q})$};
\node[align=center, color=black, font=\huge] at (2.75, -2.51) {$I(\mathcal{G};\mathcal{G}_\mathbf{q})$};
\node[align=center, color=mypurple, font=\LARGE] at (0, -1.65) {$\mathcal{G}_\mathbf{q}$};

\node[align=center, color=black, font=\LARGE] at (6.87, 0.5) {$\mathbf{M}=
\left [ \scalebox{0.7}{$\begin{matrix} 
 ~1~ & ~0~ & ~\cdots~ & ~0~ & ~1~\\
 ~\vdots~  & ~ ~ & ~\ddots~  & ~ ~ & ~\vdots~ \\
 ~0~ & ~1~ & ~\cdots~ & ~1~ & ~0~
\end{matrix} $}\right ] $};


\end{tikzpicture}
